Towards Abelian-like formulation of the dual gluodynamics

We consider gluodynamics in case when both color and magnetic charges are present. We discuss first short distance physics, where only the fundamental |Q|=1 monopoles introduced via the `t Hooft loop can be considered consistently. We show that at short distances the external monopoles interact as pure Abelian objects. This result can be reproduced by a Zwanziger-type Lagrangian with an Abelian dual gluon. We introduce also an effective dual gluodynamics which might be a valid approximation at distances where the monopoles |Q|=2 can be considered as point-like as well. Assuming the monopole condensation we arrive at a model which is reminiscent in some respect of the Abelian Higgs model but, unlike the latter leaves space for the Casimir scaling.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%Title: all.eps
%%Creator: fig2dev Version 3.2.3 Patchlevel 
%%CreationDate: Sat Aug 12 17:51:55 2000
%%For: gubarev@pcl346 (Fedor Gubarev)
%%BoundingBox: 0 0 652 74
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 74 moveto 0 0 lineto 652 0 lineto 652 74 lineto closepath clip newpath
-52.0 181.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
%%Page: 1 1
10 setmiterlimit
 0.06000 0.06000 sc
15.000 slw
% Ellipse
n 2400 2400 1200 600 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 6600 2400 1200 600 0 360 DrawEllipse gs col0 s gr

 [90] 0 sd
% Ellipse
n 10200 2400 1200 600 0 360 DrawEllipse gs col0 s gr
 [] 0 sd
% Ellipse
n 1200 2400 318 318 0 360 DrawEllipse gs col7 1.00 shd ef gr gs col0 s gr

% Ellipse
n 3600 2400 318 318 0 360 DrawEllipse gs col7 1.00 shd ef gr gs col0 s gr

% Ellipse
n 5400 2400 318 318 0 360 DrawEllipse gs col7 1.00 shd ef gr gs col0 s gr

% Ellipse
n 7800 2400 318 318 0 360 DrawEllipse gs col7 1.00 shd ef gr gs col0 s gr

% Ellipse
n 11400 2400 318 318 0 360 DrawEllipse gs col7 1.00 shd ef gr gs col0 s gr

% Ellipse
n 9000 2400 318 318 0 360 DrawEllipse gs col7 1.00 shd ef gr gs col0 s gr

/Times-Roman ff 420.00 scf sf
1050 2550 m
gs 1 -1 sc (B) col0 sh gr
/Times-Roman ff 420.00 scf sf
3450 2550 m
gs 1 -1 sc (B) col0 sh gr
/Times-Roman ff 420.00 scf sf
5250 2550 m
gs 1 -1 sc (A) col0 sh gr
/Times-Roman ff 420.00 scf sf
7650 2550 m
gs 1 -1 sc (A) col0 sh gr
/Times-Roman ff 420.00 scf sf
8850 2550 m
gs 1 -1 sc (A) col0 sh gr
/Times-Roman ff 420.00 scf sf
11250 2550 m
gs 1 -1 sc (A) col0 sh gr
$F2psEnd
rs
